A Goal-Oriented Approach for Active Object Detection with Exploration-Exploitation Balance

Active object detection, which aims to identify objects of interest through controlled camera movements, plays a pivotal role in real-world visual perception for autonomous robotic applications, such as manufacturing tasks (e.g., assembly operations) performed in unknown environments. A dual control for exploration and exploitation (DCEE) algorithm is presented within goal-oriented control systems to achieve efficient active object detection, leveraging active learning by incorporating variance-based uncertainty estimation in the cost function. This novel method employs an exploration-exploitation balanced cost function to actively guide the selection of the next viewpoint. Specifically, active object detection is achieved through the development of a reward function that encodes knowledge about the confidence variation of objects as a function of viewpoint position within a given domain. By identifying the unknown parameters of this function, the system generates an optimal viewpoint planning strategy. DCEE integrates parameter estimation of the reward function and view planning, ensuring a balanced trade-off between the exploitation of learned knowledge and active exploration during the planning process. Moreover, it demonstrates remarkable adaptability across diverse scenarios, effectively handling LEGO brick detection at varying locations. Importantly, the algorithm maintains consistent configuration settings and a fixed number of parameters across various scenarios, underscoring its efficiency and robustness. To validate the proposed approach, extensive numerical studies, high-fidelity virtual simulations, and real-world experiments under various scenarios were conducted. The results confirm the effectiveness of DCEE in active object detection, showcasing superior performance compared to existing methods, including model predictive control (MPC) and entropy approaches.

==> Figures/AOD_flow_chart.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.75,82) -- (207.25,82) .. controls (209.06,82) and (210.53,83.47) .. (210.53,85.28) -- (210.53,98.72) .. controls (210.53,100.53) and (209.06,102) .. (207.25,102) -- (95.75,102) .. controls (93.94,102) and (92.47,100.53) .. (92.47,98.72) -- (92.47,85.28) .. controls (92.47,83.47) and (93.94,82) .. (95.75,82) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.75,126.4) -- (252.75,126.4) .. controls (254.56,126.4) and (256.03,127.87) .. (256.03,129.68) -- (256.03,143.12) .. controls (256.03,144.93) and (254.56,146.4) .. (252.75,146.4) -- (95.75,146.4) .. controls (93.94,146.4) and (92.47,144.93) .. (92.47,143.12) -- (92.47,129.68) .. controls (92.47,127.87) and (93.94,126.4) .. (95.75,126.4) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96.25,173) -- (262.75,173) .. controls (264.56,173) and (266.03,174.47) .. (266.03,176.28) -- (266.03,189.72) .. controls (266.03,191.53) and (264.56,193) .. (262.75,193) -- (96.25,193) .. controls (94.44,193) and (92.97,191.53) .. (92.97,189.72) -- (92.97,176.28) .. controls (92.97,174.47) and (94.44,173) .. (96.25,173) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229.75,82) -- (335.25,82) .. controls (337.06,82) and (338.53,83.47) .. (338.53,85.28) -- (338.53,98.72) .. controls (338.53,100.53) and (337.06,102) .. (335.25,102) -- (229.75,102) .. controls (227.94,102) and (226.47,100.53) .. (226.47,98.72) -- (226.47,85.28) .. controls (226.47,83.47) and (227.94,82) .. (229.75,82) -- cycle ;
\draw   (361,84.14) .. controls (361,66) and (375.71,51.29) .. (393.86,51.29) -- (614.39,51.29) .. controls (632.54,51.29) and (647.25,66) .. (647.25,84.14) -- (647.25,182.71) .. controls (647.25,200.86) and (632.54,215.57) .. (614.39,215.57) -- (393.86,215.57) .. controls (375.71,215.57) and (361,200.86) .. (361,182.71) -- cycle ;
\draw   (391.75,59.27) -- (610.25,59.27) .. controls (612.06,59.27) and (613.53,60.74) .. (613.53,62.55) -- (613.53,75.99) .. controls (613.53,77.8) and (612.06,79.27) .. (610.25,79.27) -- (391.75,79.27) .. controls (389.94,79.27) and (388.47,77.8) .. (388.47,75.99) -- (388.47,62.55) .. controls (388.47,60.74) and (389.94,59.27) .. (391.75,59.27) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392.25,96.36) -- (609.25,96.36) .. controls (611.06,96.36) and (612.53,97.83) .. (612.53,99.64) -- (612.53,113.08) .. controls (612.53,114.89) and (611.06,116.36) .. (609.25,116.36) -- (392.25,116.36) .. controls (390.44,116.36) and (388.97,114.89) .. (388.97,113.08) -- (388.97,99.64) .. controls (388.97,97.83) and (390.44,96.36) .. (392.25,96.36) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392.25,143.75) -- (609.75,143.75) .. controls (611.56,143.75) and (613.03,145.22) .. (613.03,147.03) -- (613.03,160.47) .. controls (613.03,162.28) and (611.56,163.75) .. (609.75,163.75) -- (392.25,163.75) .. controls (390.44,163.75) and (388.97,162.28) .. (388.97,160.47) -- (388.97,147.03) .. controls (388.97,145.22) and (390.44,143.75) .. (392.25,143.75) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.75,179) -- (639.25,179) .. controls (641.06,179) and (642.53,180.47) .. (642.53,182.28) -- (642.53,195.72) .. controls (642.53,197.53) and (641.06,199) .. (639.25,199) -- (370.75,199) .. controls (368.94,199) and (367.47,197.53) .. (367.47,195.72) -- (367.47,182.28) .. controls (367.47,180.47) and (368.94,179) .. (370.75,179) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.5,213.75) -- (232.17,213.75) .. controls (233.98,213.75) and (235.45,215.22) .. (235.45,217.03) -- (235.45,230.47) .. controls (235.45,232.28) and (233.98,233.75) .. (232.17,233.75) -- (95.5,233.75) .. controls (93.69,233.75) and (92.22,232.28) .. (92.22,230.47) -- (92.22,217.03) .. controls (92.22,215.22) and (93.69,213.75) .. (95.5,213.75) -- cycle ;
\draw    (181.83,102) -- (181.83,124.33) ;
\draw [shift={(181.83,126.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (260,102) -- (260,171) ;
\draw [shift={(260,173)}, rotate = 270.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (338.17,92) -- (359,92.3) ;
\draw [shift={(361,92.33)}, rotate = 180.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (265.75,183) -- (358.91,182.91) ;
\draw [shift={(360.91,182.91)}, rotate = 179.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (502.36,79.27) -- (502.34,94.36) ;
\draw [shift={(502.33,96.36)}, rotate = 270.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (501.09,116.36) -- (501.12,141.75) ;
\draw [shift={(501.13,143.75)}, rotate = 269.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (500.76,163.75) -- (500.73,177) ;
\draw [shift={(500.73,179)}, rotate = 270.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (505,215) -- (505,221.75) ;
\draw    (505,221.75) -- (350.4,223.75) ;
\draw [shift={(350.4,223.75)}, rotate = 359.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (80.6,224.8) -- (92.22,224.6) ;
\draw    (81,90.8) -- (90.47,91.44) ;
\draw [shift={(92.47,91.54)}, rotate = 182.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (81,90.8) -- (80.84,147.5) -- (80.6,224.8) ;
\draw    (181,146.4) -- (180.77,171) ;
\draw [shift={(180.75,173)}, rotate = 270.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282,213.75) -- (348.75,213.75) .. controls (350.56,213.75) and (352.03,215.22) .. (352.03,217.03) -- (352.03,230.47) .. controls (352.03,232.28) and (350.56,233.75) .. (348.75,233.75) -- (282,233.75) .. controls (280.19,233.75) and (278.72,232.28) .. (278.72,230.47) -- (278.72,217.03) .. controls (278.72,215.22) and (280.19,213.75) .. (282,213.75) -- cycle ;
\draw    (278.6,223.8) -- (234.45,223.8) ;
\draw [shift={(235.45,223.8)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw (151.5,92) node [align=center, inner sep=0.75pt]  [font=\footnotesize] {{\fontfamily{ptm}\selectfont Perception Camera}};
\draw (174,136.4) node [align=center, inner sep=0.75pt]  [font=\footnotesize] {{\fontfamily{ptm}\selectfont YOLOv5-s Image Processing}};
\draw (179.5,183) node [align=center, inner sep=0.75pt]  [font=\footnotesize] {{\fontfamily{ptm}\selectfont Bayesian Inference Engine}};
\draw (282.5,92) node [align=center, inner sep=0.75pt]  [font=\footnotesize] {{\fontfamily{ptm}\selectfont Reward Function}};
\draw (501,69.27) node [align=center, inner sep=0.75pt]  [font=\footnotesize] {{\fontfamily{ptm}\selectfont Feasible Action Set}};
\draw (500.75,106.36) node [align=center, inner sep=0.75pt]  [font=\footnotesize] {{\fontfamily{ptm}\selectfont Hypothetical Position and Measurement}};
\draw (501,153.75) node [align=center, inner sep=0.75pt]  [font=\footnotesize] {{\fontfamily{ptm}\selectfont Bayesian Inference Engine}};
\draw (163.83,223.75) node [align=center, inner sep=0.75pt]  [font=\footnotesize] {{\fontfamily{ptm}\selectfont Environments}};
\draw (190.13,109.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{p}_{k}$};
\draw (134.43,107.34) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.61,xslant=0] [align=left] {{\fontfamily{ptm}\selectfont {\footnotesize Images}}};
\draw (270.82,107.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C_{k}$};
\draw (340,76.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C_{k}$};
\draw (509.18,80.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{U}$};
\draw (507.31,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{p}_{k+1|k} ,\hat{\mathcal{C}}_{k+1|k}$};
\draw (506.54,164.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{p}_{k+1|k} ,\theta_{k+1|k}$};
\draw (513.96,219.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{k}$};
\draw (248.04,206.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{p}_{k+1}$};
\draw (161.8,53.8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont {\Large  }DCEE-based GOCS}};
\draw (294.3,165.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{p}_{k} ,\theta _{k}$};
\draw (191.2,155.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{p}_{k} ,\ \mathcal{C}_{k}$};
\draw (315.37,223.75) node [align=center, inner sep=0.75pt]  [font=\footnotesize] {{\fontfamily{ptm}\selectfont System}};
\draw (505,189) node [align=center, inner sep=0.75pt]  [font=\footnotesize] {{\fontfamily{ptm}\selectfont Cost Function with Exploration-Exploitation Balance}};

\end{tikzpicture}

==> Figures/Demo_AOD_DCEE.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}
\node at (0, 0) { \includegraphics[width=0.5\textwidth]{Figures/blocked_OneSide/demo_aod_v3.pdf} };
\node at (-3.2, -0.6) { 
\begin{tikzpicture}
 \robotArm[
config={q1=100,q2=-82},geometry={a1=0.8,a2=1},
end effector/.cd,
draw link/.code={
\draw[line cap=round, double=lightgray,
double distance=4mm]
(0,0) to[left] (2, 0.8);  },
draw end effector/.code={
\path[link style]
(1.8, 0.8) arc (180:0:0.2) -- (2.1, 0.4)
-- (1.9, 0.4) -- cycle;
\path[link style]
(2.05,0.4) rectangle (1.95,0.0);
\fill (2,0) circle (0.05);}
]{2}
\end{tikzpicture}
    };
    \node at (-1.2, -0.35){
    \begin{tikzpicture}[scale=0.3]
    \def\rotationAngle{-10} %
    
    \begin{scope}[rotate=\rotationAngle]
        
        \draw[thick] (-0.5,-0.3) rectangle (0.5,0.3); 
        \draw[thick] (0.5,0) circle (0.1); %
        
        \draw[thick, dashed] (0.5,0) -- (4,2);  %
        \draw[thick, dashed] (0.5,0) -- (4,-2); %
        
        \fill[blue!20, opacity=0.3] (0.5,0) -- (4,-2) arc [start angle=-32.57, end angle=26.57, radius=4cm] -- cycle;
        

    \end{scope}
    

\end{tikzpicture}
    };

    \node at (-0.5, -0.84){
\begin{tikzpicture}
    \begin{axis}[
        view={120}{30}, %
        hide axis, %
        xmin=0, xmax=3,
        ymin=0, ymax=3,
        zmin=0, zmax=3
    ]
        \def\a{0.2}
        
        \addplot3 [
            fill=red, opacity=0.8
        ] coordinates {
            (0,0,0) (0+\a,0,0) (0+\a,0+\a,0) (0,0+\a,0) (0,0,0)
        };
        \addplot3 [
            fill=red, opacity=0.8
        ] coordinates {
            (0,0,0) (0,0+\a,0) (0,0+\a,0+\a) (0,0,0+\a) (0,0,0)
        };
        \addplot3 [
            fill=red, opacity=0.8
        ] coordinates {
            (0,0,0) (0+\a,0,0) (0+\a,0,0+\a) (0,0,0+\a) (0,0,0)
        };
    \end{axis}
\end{tikzpicture}

    };
\end{tikzpicture}

==> Figures/Demo_s1_AOD_DCEE.tex <==
\begin{tikzpicture}
\node at (0, 0) { \includegraphics[trim=10 20 10 20, clip, width=0.5 \textwidth]{Figures/blocked_OneSide/aod_lego_brick_s1.png} };
\node at (-2.2, 0.05) { 
\begin{tikzpicture}
 \robotArm[
config={q1=100,q2=-80},geometry={a1=01,a2=1},
end effector/.cd,
draw link/.code={
\draw[line cap=round, double=lightgray,
double distance=4mm]
(0,0) to[left] (2, 0.8);},
draw end effector/.code={
\path[link style]
(1.8, 0.8) arc (180:0:0.2) -- (2.1, 0.4)
-- (1.9, 0.4) -- cycle;
\path[link style]
(2.05,0.4) rectangle (1.95,0.0);
\fill (2,0) circle (0.05);}
]{2}
\end{tikzpicture}
    };
    \node at (-.35, 0.2){
    \begin{tikzpicture}[scale=0.3]
    \def\rotationAngle{-60} %
    
    \begin{scope}[rotate=\rotationAngle]
        
        \draw[thick] (-0.5,-0.3) rectangle (0.5,0.3); 
        \draw[thick] (0.5,0) circle (0.1); %
        
        \draw[thick, dashed] (0.5,0) -- (4,2);  %
        \draw[thick, dashed] (0.5,0) -- (4,-2); %
        
        \fill[blue!20, opacity=0.3] (0.5,0) -- (4,-2) arc [start angle=-32.57, end angle=26.57, radius=4cm] -- cycle;
        

    \end{scope}
\end{tikzpicture}
    };
\end{tikzpicture}

==> Figures/expt_setting_xyz.tex <==
\begin{tikzpicture}[thick,->]

\node at (-0.5,1.2) {\includegraphics[width=0.5\textwidth]{Figures/Expt/AOD_expt_setting_iph2_web.jpg}};

\draw[red] (0,0) -- (1,0) node[anchor=north]{$x$};

\draw[green!70!black] (0,0) -- (0.5,0.5) node[anchor=north]{$y$};

\draw[blue] (0,0) -- (0,1.3) node[anchor=south]{$z$};

\end{tikzpicture}

==> Figures/path_s1_aod_dcee.tex <==

\begin{tikzpicture}
    \node at (0, 0) {
        \includegraphics[trim=20 2 22 10, clip, width=0.5 \textwidth]{Figures/lego_s1_s2/path_estimated_conf_score_s1_v2.4.pdf}
    };
    \node at (-0.5, -0.54){
\begin{tikzpicture}
    \begin{axis}[
        view={120}{30}, %
        hide axis, %
        xmin=0, xmax=3,
        ymin=0, ymax=3,
        zmin=0, zmax=3
    ]
        \def\a{0.2}
        
        \addplot3 [
            fill=red, opacity=0.8
        ] coordinates {
            (0,0,0) (0+\a,0,0) (0+\a,0+\a,0) (0,0+\a,0) (0,0,0)
        };
        \addplot3 [
            fill=red, opacity=0.8
        ] coordinates {
            (0,0,0) (0,0+\a,0) (0,0+\a,0+\a) (0,0,0+\a) (0,0,0)
        };
        \addplot3 [
            fill=red, opacity=0.8
        ] coordinates {
            (0,0,0) (0+\a,0,0) (0+\a,0,0+\a) (0,0,0+\a) (0,0,0)
        };
    \end{axis}
\end{tikzpicture}

    };
\end{tikzpicture}

==> Figures/peg_s4/Demo_s4_peg_setup.tex <==
\begin{tikzpicture}
\node at (0, 0) { \includegraphics[width=0.5\textwidth]{Figures/peg_s4/Peg_obstacle_setup_v2.png} };
\clip (-4.54,-2.786) rectangle (4.534,2.786);
\node at (-0.3, 0.5) {
\begin{tikzpicture}
 \robotArm[
config={q1=100,q2=-80},geometry={a1=01,a2=1},
end effector/.cd,
draw link/.code={
\draw[line cap=round, double=lightgray,
double distance=4mm]
(0,0) to[left] (2, 0.8);},
draw end effector/.code={
\path[link style]
(1.8, 0.8) arc (180:0:0.2) -- (2.1, 0.4)
-- (1.9, 0.4) -- cycle;
\path[link style]
(2.05,0.4) rectangle (1.95,0.0);
\fill (2,0) circle (0.05);}
]{2}
\end{tikzpicture}
    };
    \node at (1.6, .50){
    \begin{tikzpicture}[scale=0.3]
    \def\rotationAngle{-60} %

    \begin{scope}[rotate=\rotationAngle]

        \draw[thick] (-0.5,-0.3) rectangle (0.5,0.3);
        \draw[thick] (0.5,0) circle (0.1); %

        \draw[thick, dashed] (0.5,0) -- (4,2);  %
        \draw[thick, dashed] (0.5,0) -- (4,-2); %

        \fill[blue!20, opacity=0.3] (0.5,0) -- (4,-2) arc [start angle=-32.57, end angle=26.57, radius=4cm] -- cycle;

    \end{scope}
\end{tikzpicture}
    };
\end{tikzpicture}


==> Figures/ros2_system_diagram.tex <==

\begin{tikzpicture}[node distance=1cm, scale=0.85]

\node (env) [block, minimum height=3.2cm, minimum width=4.5cm] {Environment};
\node (lego) [subblock] at ([yshift=0.9cm]env.center) {LEGO Brick};
\node (obstacle) [subblock] at ([yshift=-0.9cm]env.center) {Obstacle (Rectangular Box)};

\node (robot) [block, right of=env, xshift=4cm, minimum height=2cm, minimum width=4cm] {UR5e Robot Arm  (with end-mounted RealSense Camera)};

\node (ros2) [topic, right of=robot, xshift=3.5cm] {ROS2 Topics};

\node (pc) [block, right of=ros2, xshift=3.5cm, minimum height=3.2cm] {Host PC};
\node (yolo) [subblock] at ([yshift=0.9cm]pc.center) {YOLOv5 Detector};
\node (dcee) [subblock] at ([yshift=-0.9cm]pc.center) {DCEE-based GOCS};

\path [draw, thick, dashed, -latex] (env) -- (robot);   %
\path [line] (robot) -- (ros2);  %
\path [line] (ros2) -- (pc);     %

\end{tikzpicture}

